SMT Sampling via Model-Guided Approximation

We investigate the domain of satisfiable formulas in satisfiability modulo theories (SMT), in particular, automatic generation of a multitude of satisfying assignments to such formulas. Despite the long and successful history of SMT in model checking and formal verification, this aspect is relatively under-explored. Prior work exists for generating such assignments, or samples, for Boolean formulas and for quantifier-free first-order formulas involving bit-vectors, arrays, and uninterpreted functions (QF_AUFBV). We propose a new approach that is suitable for a theory T of integer arithmetic and to T with arrays and uninterpreted functions. The approach involves reducing the general sampling problem to a simpler instance of sampling from a set of independent intervals, which can be done efficiently. Such reduction is carried out by expanding a single model - a seed - using top-down propagation of constraints along the original first-order formula.

==> gfx/cactus-plot-combined.tex <==
\begin{tikzpicture}[
  chart title/.style={font=\relsize{1.5}, inner sep=6pt}
  ]
  \begin{axis}[
        name=mega,
        ybar=0pt,
        bar width=0.2pt,
        enlarge x limits={abs = 10},
        xtick distance=100,
        ymode=log,
        ytick distance=10^1,
        ymajorgrids=true,
        xlabel={Benchmarks},
        ylabel={\#\,samples ratio},
        width=10cm,
        height=6cm]
        
    \addplot[draw=none, fill=blue]
      table[x expr=\coordindex,y=MeGA] {data/cactus-plot-num-samples/sorted-by-MeGA.dat.txt};
    \addplot[draw=none, fill=red!80!gray]
      table[x expr=\coordindex,y=MeGAb] {data/cactus-plot-num-samples/sorted-by-MeGAb.dat.txt};

  \end{axis}

  \node[chart title, at=(mega.north), anchor=north] 
    {{\color{blue}$\bullet$\,}{\MEGA}$/$\SMTint\hspace{.5em}%
     {\color{red}$\bullet$\,}{\MEGAb}$/$\SMTint\hspace{1em}~};

  \begin{axis}[
        name=megab,
        at=(mega.south east), anchor=south west,
        xshift=1cm,
        ybar,
        bar width=0.2pt,
        enlarge x limits={abs = 10},
        xtick distance=100,
        ymode=log,
        ytick distance=10^1,
        ymajorgrids=true,
        xlabel={Benchmarks},
        width=10cm,
        height=6cm]
        
    \addplot[draw=none, fill=purple]
      table[x expr=\coordindex,y=max] {data/cactus-plot-num-samples/sorted-by-max.dat.txt};

  \end{axis}

  \node[chart title, at=(megab.north), anchor=north] {max\{\MEGA,{\MEGAb}\}/\SMTint};

  \begin{axis}[
        name=mega,
        at=(megab.south east), anchor=south west,
        xshift=1.8cm,
        ybar=0.05pt,
        bar width=0.2pt,
        enlarge x limits={abs = 10},
        xtick distance=100,
        %ymode=log,
        %ytick distance=10^1,
        ymajorgrids=true,
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        xlabel={Benchmarks},
        ylabel={Coverage ratio},
        width=10cm,
        height=6cm]
        
    \addplot[draw=none, fill=blue]
      table[x expr=\coordindex,y=MeGA] {data/cactus-plot-coverage/sorted-by-MeGA.dat.txt};
    \addplot[draw=none, fill=red!80!gray]
      table[x expr=\coordindex,y=MeGAb] {data/cactus-plot-coverage/sorted-by-MeGAb.dat.txt};

  \end{axis}
  
  \node[chart title, at=(mega.north), anchor=north] 
    {{\color{blue}$\bullet$\,}{\MEGA}$-$\SMTint\hspace{.7em}%
     {\color{red}$\bullet$\,}{\MEGAb}$-$\SMTint};

  \begin{axis}[
        name=max,
        at=(mega.south east), anchor=south west,
        xshift=1cm,
        ybar,
        bar width=0.2pt,
        enlarge x limits={abs = 10},
        xtick distance=100,
        %ymode=log,
        %ytick distance=10^1,
        ymajorgrids=true,
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        xlabel={Benchmarks},
        width=10cm,
        height=6cm]
        
    \addplot[draw=none, fill=purple]
      table[x expr=\coordindex,y=max] {data/cactus-plot-coverage/sorted-by-max.dat.txt};

  \end{axis}

  \node[chart title, at=(max.north), anchor=north] {max\{\MEGA,{\MEGAb}\}$-$\SMTint};

\end{tikzpicture}

==> gfx/workflow.tex <==
\begin{tikzpicture}[>=stealth,
    block/.style={rectangle,draw,align=center},
    pt/.style={coordinate}
  ]
  \node(start)[inner sep=1pt] {$\varphi$};
  \node(nnf)[right=4mm of start,block] {ToNNF};
  \node(start-m)[above=5mm of nnf] {$M,\Phi=\varnothing$};
  \node(epoch-start)[right=10mm of nnf,pt] {};
  \node(seed)[right=12mm of nnf,block] {GetSeed};
  \node(implic)[right=7mm of seed.south east,
                anchor=south west,block]
               {Compute\\Implicant};
  \node(pgma)[right=7mm of implic.south east,
              anchor=south west,block,
              minimum height=10mm]
             {PMGA};
  \node(blk)[right=3.5mm of pgma,pt] {};
  \node(milk)[right=7mm of pgma,block] {Sample\\Intervals};
  \node(end-2)[right=3mm of milk,pt] {};
  \node(out)[right=4mm of end-2,align=left] { Output\\$M'\setminus M$ };
  
  \draw[->] (start) -- (nnf);
  \draw[->] (nnf) -- 
      node[above]{$\varphi_{\textrm{\tiny NNF}}$}
      (epoch-start) -- (seed);
  \draw[->] (seed) -- node[above]{$m$} 
      (seed -| implic.west);
  \draw[->] (implic.east |- seed) -- node[above]{$m$}
            (pgma.west |- seed);
  \draw[->] (pgma) -- node[above]{$\varphi'$} (milk);
  \draw[->] (milk) -- node[above,pos=0.6]{\small$M'$} (out);
  
  \node(d)[pt,above=3mm of implic.west]{};
  \draw[->] (epoch-start) |- 
      node(lphi)[above,pos=0.9]
      {$\varphi_{\textrm{\tiny NNF}}$} (d);
  
  \node(epoch) 
       [fit=(epoch-start)(lphi.12)(seed)(implic)(pgma)(milk),
        draw,dashed,
        inner xsep=4pt,inner ysep=7pt] {}; 

  \node[at=(epoch.north west), anchor=north west] {\tiny \textit{epoch}};

  \draw[->] (start-m) -- (start-m -| epoch.west);

  \draw[->] (implic.east |- d) --
             node[above]{\small $P$}
            (pgma.west |- d);

  % back-edge with dotted edge from phi'
  \draw[line cap=round, line width=0.65pt,
    dash pattern=on 0 off 1.5pt] (blk) -- +(0, -10mm);
  \draw[->] (end-2) -- +(0,-10mm) -|
    node[below,pos=0.1]{
      $M = M\cup M',
      \Phi = \Phi\cup\{\varphi'\}$}
  (seed);
  %\draw[->] (end-2) -- +(0,-10mm) -| 
  %   node[below,pos=0.25]{$M = M\cup M'$} (epoch.-12);
\end{tikzpicture}
